Aggregate Flexibility of Thermostatically Controlled Loads using Generalized Polymatroids

Leveraging populations of thermostatically controlled loads could provide vast storage capacity to the grid. To realize this potential, their flexibility must be accurately aggregated and represented to the system operator as a single, controllable virtual device. Mathematically this is computed by calculating the Minkowski sum of the individual flexibility of each of the devices. Previous work showed how to exactly characterize the flexibility of lossless storage devices as generalized polymatroids-a family of polytope that enable an efficient computation of the Minkowski sum. In this paper we build on these results to encompass devices with dissipative storage dynamics. In doing so we are able to provide tractable methods of accurately characterizing the flexibility in populations consisting of a variety of heterogeneous devices. Numerical results demonstrate that the proposed characterizations are tight.

==> figures/approximation.tex <==
\begin{tikzpicture}[xscale=4, yscale=4]

  % Define coordinates
    \pgfmathsetmacro{\umax}{1}
    \pgfmathsetmacro{\xmax}{1.1}
    \pgfmathsetmacro{\a}{0.5}
    \pgfmathsetmacro{\d}{0.2}
    \pgfmathsetmacro{\uone}{(\xmax - \umax)/\a}
    \pgfmathsetmacro{\utwo}{(\xmax - \a*\umax)}

    \pgfmathsetmacro{\xonex}{(\xmax -(\umax + \d))/\a}
    \pgfmathsetmacro{\xoney}{\umax + \d}
    \pgfmathsetmacro{\xtwox}{\umax + \d}
    \pgfmathsetmacro{\xtwoy}{\xmax - \a*(\umax + \d)}

    \pgfmathsetmacro{\yonex}{\uone - \d}
    \pgfmathsetmacro{\yoney}{\umax + \d}
    \pgfmathsetmacro{\ytwox}{\umax + \d}
    \pgfmathsetmacro{\ytwoy}{\uone - \d}

    \pgfmathsetmacro{\zonex}{\yonex + (\utwo - \uone)/2}
    \pgfmathsetmacro{\zoney}{\yoney + (\utwo - \uone)/2}
    \pgfmathsetmacro{\ztwox}{\ytwox + (\utwo - \uone)/2}
    \pgfmathsetmacro{\ztwoy}{\ytwoy + (\utwo - \uone)/2}

    \pgfmathsetmacro{\midx}{\umax / 3}
    \pgfmathsetmacro{\midy}{\umax / 3}
    
    
    \coordinate (b1) at (0,\umax);
    \coordinate (b2) at (\uone,\umax);
    \coordinate (b3) at (\umax,\utwo);
    \coordinate (b4) at (\umax,0);
    \coordinate (b5) at (0,0);

    \coordinate (x1) at (\xonex, \xoney);
    \coordinate (x2) at (\xtwox, \xtwoy);
    \coordinate (y1) at (\yonex, \yoney);
    \coordinate (y2) at (\ytwox, \ytwoy);
    \coordinate (z1) at (\zonex, \zoney);
    \coordinate (z2) at (\ztwox, \ztwoy);

    \coordinate (vu) at (\umax, \utwo);
    \coordinate (vl) at (\uone, \umax);

    \coordinate (mid) at (\midx, \midy);



    

  % Draw triangle
  \draw[thick, green!80, opacity=0.3] (b1) -- (b2) -- (b3) -- (b4);


  % Fill the triangle with light gray
  \fill[green!80, opacity=0.3] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- cycle;

    % \draw[thick] (x1) -- (x2);
\draw[ultra thick, red!100!black] (b2) -- (b3);
\draw[blue!80!black, dashed, thick] (y1) -- (y2);
  % Draw nodes
\node[below right, text=red!90!black, xshift=4.5em] at (b2) {$\overline{\mathcal{H}}$};
\node[above right, text=blue!70!black, xshift=-1.5em, yshift=2em] at (y2) {$\overline{y}^*(t) = \sum_{s=1}^tu(s)$};
\node[teal!60!black, right] at (mid) {$\mathcal{F}^{t}_i$};


% \node[above right] at (vu) { $u_{\overline{\pi}}$ };
% \filldraw [orange!80!black] (vu) circle (.4pt);

% \node[above right] at (vl) {$u_{\underline{\pi}}$};
% \filldraw [teal] (vl) circle (.4pt);

  % \node[above] at (C) {C};

\end{tikzpicture}

==> figures/schematic.tex <==
    \begin{tikzpicture}[xscale=5, yscale=5]
    
      % Define coordinates
    
    
        \pgfmathsetmacro{\xmax}{1.3}
        \pgfmathsetmacro{\xmin}{0.3}
        \pgfmathsetmacro{\a}{0.7}
    
        \pgfmathsetmacro{\umax}{1}
        \pgfmathsetmacro{\umin}{0}
        
        \pgfmathsetmacro{\uone}{(\xmax - \umax)/\a}
        \pgfmathsetmacro{\utwo}{(\xmax - \a*\umax)}
    
        \pgfmathsetmacro{\uonel}{(\xmin - \umin)/\a}
        \pgfmathsetmacro{\utwol}{(\xmin - \a*\umin)}
    
        
        
        \coordinate (v1) at (\umin,\umax);
        \coordinate (v2) at (\uone,\umax);
        \coordinate (v3) at (\umax,\utwo);
        \coordinate (v4) at (\umax,\umin);
        \coordinate (v5) at (\uonel, \umin);
        \coordinate (v6) at (\umin, \utwol);
    
        \coordinate (a1) at (\umin,\umax);
        \coordinate (a2) at (\uone,\umax);
        \coordinate (a3) at (\umax,\uone);
        \coordinate (a4) at (\umax,\umin);
        \coordinate (a5) at (\uonel, \umin);
        \coordinate (a6) at (\umin, \uonel);
    
        \coordinate (b1) at (\umin,\umax);
        \coordinate (b2) at (\utwo,\umax);
        \coordinate (b3) at (\umax,\utwo);
        \coordinate (b4) at (\umax,\umin);
        \coordinate (b5) at (\utwol, \umin);
        \coordinate (b6) at (\umin, \utwol);
    
    
    
    
    
        
    
    % Draw and fill b (red)
    % \fill[orange!60!black, opacity=0.3] (v2) -- (b2) -- (b3) -- cycle;
    % \fill[orange!60!black, opacity=0.3] (v5) -- (b5) -- (b6) -- cycle;
    
    
    
    % Draw and fill v (blue)
    \fill[green!80, opacity=0.3] (v2) -- (v3) -- (a3) -- cycle;
    \fill[green!80, opacity=0.3] (v5) -- (v6) -- (a6) -- cycle;
    
    \draw[green!50, thick] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- cycle;
    
    % Draw and fill a (green)
    \fill[blue, opacity=0.3] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- cycle;
    \draw[blue!80!black, dashed, thick] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- cycle;
    % 
    % \draw[orange!60!black, dashed, thick] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- cycle;
    
    % Axes
    \draw[->, thick] (-0.1, -0.1) -- (1.2, -0.1) node[anchor=west] {$u(1)$};
    \draw[->, thick] (-0.1, -0.1) -- (-0.1, 1.2) node[anchor=south] {$u(2)$};
      % Label for the teal (green) set
  \node[blue!80!black] at (0.5, 0.5) {$\mathcal{Q}(p_i, b_i)$};

  % Label for the blue set
  \node[teal!60!black] at (0.94, 0.57) {$\mathcal{F}_i $};

  % Label for the orange set
  % \node[orange!80!black] at (0.7, 1.05) {$\mathcal{Q}(p_i^O, b_i^O)$};
    
    
    \end{tikzpicture}
